Controlled Binary Assignment Flows

This paper introduces a geometric approach to the representation and learning of time-variant parametrizations of deep assignment flows, for binary data labelings on graphs. Each edge carries an optimally controlled parameter flow in a 2-dimensional totally geodesic submanifold, based on objectives derived from a non-local linear scale space representation of the input data. The aggregation of triplets of such flows in 5-dimensional totally geodesic submanifolds is learned from data. The fusion of these flows determines the trajectory in the high-dimensional symmetric parameter space and by geometric integration the layers of binary deep assignment flows. Numerical results demonstrate the expressivity and the limitation of our highly parallel geometric local synthesis approach to high-dimensional deep assignment flow parametrizations.

==> TexInput/tickzgraphics/model_based_aggregation.tex <==
\usetikzlibrary{
    arrows.meta,
    positioning,
    calc,
    shapes.geometric
}

\definecolor{myred}{RGB}{255,70,70}
\definecolor{myblue}{RGB}{0,174,232}
\definecolor{myyellow}{RGB}{255,190,0}
\definecolor{mygray}{RGB}{215,215,215}

\begin{tikzpicture}[
    >=Stealth,
    font=\sffamily,
    thick
]


\begin{scope}[xshift=-2.5cm]

\coordinate (i) at (0.2,2.2);
\coordinate (j) at (3.0,2.2);
\coordinate (k) at (1.6,4.55);

\draw[myred,line width=1.5pt] (i)--(j);
\draw[myblue,line width=1.5pt] (i)--(k);
\draw[myyellow,line width=1.5pt] (k)--(j);

\foreach \p in {i,j,k}
    \fill (\p) circle (2.8pt);

\node[below=4pt] at (i) {$i$};
\node[below=4pt] at (j) {$j$};
\node[above=3pt] at (k) {$k$};

\end{scope}

\begin{scope}[xshift=-2.6cm]
    \fill[gray!45]
        (3.8,3.05) --
        (4.0,3.4) --
        (3.8,3.75) -- cycle;
\end{scope}

\begin{scope}[
    rotate around={90:(6.1,3.0)},
    xshift=0.35cm,
    yshift=0.5cm,
    transform shape
]

\node[rotate=-90] at (5.1,5.9)
    {$v^{ijk}_{[T]},\,u^{ijk}_{[T]}$};

\node[rotate=-90] at (7.1,5.45) {$ijk$};


\fill[mygray!75] (4.8,2.1) rectangle (5.45,4.7);
\fill[mygray!75] (6.8,2.1) rectangle (7.45,4.7);

\node[rotate=-90,font=\bfseries]
    at (5.125,3.4) {temp. branch};

\node[rotate=-90,font=\bfseries]
    at (7.125,3.4) {static branch};

\draw[-Stealth,gray!50,line width=1.4pt]
    (5.125,5.12)--(5.125,4.78);

\draw[-Stealth,gray!50,line width=1.4pt]
    (7.125,5.12)--(7.125,4.78);


\node[draw,circle,fill=white,
      inner sep=1.5pt] (plus)
    at (6.1,1.65) {$+$};


\draw[gray!70,-Stealth]
    (5.125,2.1)--(5.125,1.65)--(plus.west);

\draw[gray!70,-Stealth]
    (7.125,2.1)--(7.125,1.65)--(plus.east);


\draw[-Stealth,gray!45,line width=3pt]
    (6.1,1.35)--(6.1,0.45);


\node[rotate=-90, align=center] at (6.1,-0.05) {
    $\textcolor{myred}{\theta_t^{ij}}$ \\
    $\textcolor{myyellow}{\theta_t^{jk}}$ \\
    $\textcolor{myblue}{\theta_t^{ik}}$
};


\end{scope}

\begin{scope}[xshift=6cm]
    \fill[gray!45]
        (3.8,3.05) --
        (4.0,3.4) --
        (3.8,3.75) -- cycle;
\end{scope}-----

\begin{scope}[shift={(10.4,2.1)}]
    \def\s{0.85}


    \fill[myblue]   (0,2*\s) rectangle (\s,3*\s);
    \fill[myred]    (\s,2*\s) rectangle (2*\s,3*\s);
    \fill[myblue]   (2*\s,2*\s) rectangle (3*\s,3*\s);


    \fill[myred]    (0,\s) rectangle (\s,2*\s);
    \fill[myyellow] (\s,\s) rectangle (2*\s,2*\s);
    \fill[myyellow] (2*\s,\s) rectangle (3*\s,2*\s);


    \fill[myblue]   (0,0) rectangle (\s,\s);
    \fill[myyellow] (\s,0) rectangle (2*\s,\s);
    \fill[myblue]   (2*\s,0) rectangle (3*\s,\s);

    \fill[myred]
        (0,3*\s)--(\s,3*\s)--(\s,2*\s)--cycle;

    \fill[myred]
        (\s,2*\s)--(2*\s,2*\s)--(2*\s,\s)--cycle;
    
    \fill[myyellow]
    (2*\s,\s)--(3*\s,\s)--(3*\s,0)--cycle;

    \draw[line width=0.8pt]
        (0,0) rectangle (3*\s,3*\s);

    \foreach \x in {1,2}
        \draw (\x*\s,0)--(\x*\s,3*\s);

    \foreach \y in {1,2}
        \draw (0,\y*\s)--(3*\s,\y*\s);

\end{scope}

\end{tikzpicture}
